Performance Localisation

Performance becomes an issue particularly when execution cost hinders the functionality of a program. Typically a profiler can be used to find program code execution which represents a large portion of the overall execution cost of a program. Pinpointing where a performance issue exists provides a starting point for tracing cause back through a program. While profiling shows where a performance issue manifests, we use mutation analysis to show where a performance improvement is likely to exist. We find that mutation analysis can indicate locations within a program which are highly impactful to the overall execution cost of a program yet are executed relatively infrequently. By better locating potential performance improvements in programs we hope to make performance improvement more amenable to automation.

==> analysiscost.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-26 22:44:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.24,211.84) rectangle ( 60.74,216.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.10,215.73) rectangle ( 62.60,220.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.86,220.14) rectangle ( 75.36,224.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23,218.74) rectangle ( 82.73,223.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87,216.87) rectangle ( 90.37,221.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.72,225.35) rectangle (113.22,229.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.24,227.50) rectangle (121.74,232.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.99,236.21) rectangle (147.49,240.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.31,239.63) rectangle (149.81,244.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.58,257.32) rectangle (210.08,261.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.13,265.81) rectangle (228.63,270.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.48,261.02) rectangle (292.98,265.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.73) -- ( 49.20,263.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.73) -- ( 43.20, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.81) -- ( 43.20,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.90) -- ( 43.20,172.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,217.98) -- ( 43.20,217.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,263.06) -- ( 43.20,263.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 82.73) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,127.81) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.90) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,217.98) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,263.06) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {Program Size (log)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,168.61) {Evaluations Required (log)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.49,214.09) --
	( 60.35,217.98) --
	( 73.11,222.39) --
	( 80.48,220.99) --
	( 88.12,219.12) --
	(110.97,227.60) --
	(119.49,229.75) --
	(145.24,238.46) --
	(147.56,241.88) --
	(207.83,259.57) --
	(226.38,268.06) --
	(290.73,263.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49,114.24) --
	( 60.35,114.24) --
	( 73.11,117.81) --
	( 80.48,123.44) --
	( 88.12,120.83) --
	(110.97,125.75) --
	(119.49,125.75) --
	(145.24,135.75) --
	(147.56,135.75) --
	(207.83,138.20) --
	(226.38,149.96) --
	(290.73,155.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49,114.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.35,114.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.11,117.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.48,123.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12,120.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.97,125.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.49,125.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.24,135.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.56,135.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.83,138.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.38,149.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73,155.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 58.49, 82.73) --
	( 60.35, 82.73) --
	( 73.11, 82.73) --
	( 80.48, 82.73) --
	( 88.12, 82.73) --
	(110.97, 82.73) --
	(119.49, 82.73) --
	(145.24, 82.73) --
	(147.56, 82.73) --
	(207.83, 82.73) --
	(226.38, 82.73) --
	(290.73, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.31, 82.73) --
	( 58.49, 85.91) --
	( 61.67, 82.73) --
	( 58.49, 79.55) --
	( 55.31, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.17, 82.73) --
	( 60.35, 85.91) --
	( 63.53, 82.73) --
	( 60.35, 79.55) --
	( 57.17, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.92, 82.73) --
	( 73.11, 85.91) --
	( 76.29, 82.73) --
	( 73.11, 79.55) --
	( 69.92, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 82.73) --
	( 80.48, 85.91) --
	( 83.66, 82.73) --
	( 80.48, 79.55) --
	( 77.29, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 82.73) --
	( 88.12, 85.91) --
	( 91.30, 82.73) --
	( 88.12, 79.55) --
	( 84.94, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.79, 82.73) --
	(110.97, 85.91) --
	(114.15, 82.73) --
	(110.97, 79.55) --
	(107.79, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30, 82.73) --
	(119.49, 85.91) --
	(122.67, 82.73) --
	(119.49, 79.55) --
	(116.30, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.06, 82.73) --
	(145.24, 85.91) --
	(148.43, 82.73) --
	(145.24, 79.55) --
	(142.06, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.38, 82.73) --
	(147.56, 85.91) --
	(150.74, 82.73) --
	(147.56, 79.55) --
	(144.38, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.64, 82.73) --
	(207.83, 85.91) --
	(211.01, 82.73) --
	(207.83, 79.55) --
	(204.64, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.20, 82.73) --
	(226.38, 85.91) --
	(229.56, 82.73) --
	(226.38, 79.55) --
	(223.20, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.54, 82.73) --
	(290.73, 85.91) --
	(293.91, 82.73) --
	(290.73, 79.55) --
	(287.54, 82.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.35, 61.20) -- ( 60.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.11, 61.20) -- ( 73.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.48, 61.20) -- ( 80.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12, 61.20) -- ( 88.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.97, 61.20) -- (110.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.49, 61.20) -- (119.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.24, 61.20) -- (145.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.56, 61.20) -- (147.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.83, 61.20) -- (207.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.38, 61.20) -- (226.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.11, 53.96) {Insertion};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.98, 43.96) {Bubble};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.73, 43.96) {BubbleLoops};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.10, 39.59) {Seletion2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.74, 36.02) {Selection};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.59, 53.96) {Shell};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.11, 49.59) {Radix};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.87, 53.96) {Quick};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.19, 43.96) {Cocktail};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.45, 53.96) {Merge};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.00, 53.96) {Heap};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.35, 53.96) {Huffman};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.95,261.76) rectangle ( 60.45,266.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,252.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.02,240.01) --
	( 58.20,243.20) --
	( 61.38,240.01) --
	( 58.20,236.83) --
	( 55.02,240.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.20,260.57) {Exhaustive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.20,248.57) {Deletion};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.20,236.57) {Profiler};
\end{scope}
\end{tikzpicture}


==> comparison.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-26 23:02:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 66.23,120.27) -- (128.16,120.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 97.20, 85.46) -- ( 97.20,109.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 97.20,153.67) -- ( 97.20,132.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.71, 85.46) -- (112.68, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.71,153.67) -- (112.68,153.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.23,109.03) --
	(128.16,109.03) --
	(128.16,132.31) --
	( 66.23,132.31) --
	( 66.23,109.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,168.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 69.16) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round] (143.64,232.03) -- (205.57,232.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.61,195.00) -- (174.61,222.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.61,268.06) -- (174.61,241.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.13,195.00) -- (190.09,195.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.13,268.06) -- (190.09,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,222.37) --
	(205.57,222.37) --
	(205.57,241.01) --
	(143.64,241.01) --
	(143.64,222.37);

\path[draw=drawColor,line width= 1.2pt,line join=round] (221.05,148.77) -- (282.98,148.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (252.02,130.45) -- (252.02,144.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (252.02,167.77) -- (252.02,154.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.54,130.45) -- (267.50,130.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.54,167.77) -- (267.50,167.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,144.43) --
	(282.98,144.43) --
	(282.98,154.76) --
	(221.05,154.76) --
	(221.05,144.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.02,173.08) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 61.20) -- (252.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20, 61.20) -- ( 97.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.61, 61.20) -- (174.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.02, 61.20) -- (252.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.75) -- ( 49.20,258.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.75) -- ( 43.20, 66.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.74) -- ( 43.20, 98.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,130.73) -- ( 43.20,130.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.72) -- ( 43.20,162.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,194.71) -- ( 43.20,194.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,226.70) -- ( 43.20,226.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,258.70) -- ( 43.20,258.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.75) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 98.74) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,130.73) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.72) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,194.71) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,226.70) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,258.70) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 15.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.75, 51.74) {Profiler-Deletion};

\node[text=drawColor,rotate= 15.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.91, 51.74) {Deletion-Exhaustive};

\node[text=drawColor,rotate= 15.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (285.32, 51.74) {Exhaustive-ExDel};
\end{scope}
\end{tikzpicture}

